CTSketch: Compositional Tensor Sketching for Scalable Neurosymbolic Learning

Many computational tasks benefit from being formulated as the composition of neural networks followed by a discrete symbolic program. The goal of neurosymbolic learning is to train the neural networks using end-to-end input-output labels of the composite. We introduce CTSketch, a novel, scalable neurosymbolic learning algorithm. CTSketch uses two techniques to improve the scalability of neurosymbolic inference: decompose the symbolic program into sub-programs and summarize each sub-program with a sketched tensor. This strategy allows us to approximate the output distribution of the program with simple tensor operations over the input distributions and the sketches. We provide theoretical insight into the maximum approximation error. Furthermore, we evaluate CTSketch on benchmarks from the neurosymbolic learning literature, including some designed for evaluating scalability. Our results show that CTSketch pushes neurosymbolic learning to new scales that were previously unattainable, with neural predictors obtaining high accuracy on tasks with one thousand inputs, despite supervision only on the final output.

==> figures/accuracy-summary-barchart.tex <==
\begin{figure*}[t]
\footnotesize
\centering

\makeatletter
 \pgfplotsset{
    calculate offset/.code={
        \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}
        \pgfmathsetmacro\testmacro{(\pgfplotspointmeta           *10^\pgfplots@data@scale@trafo@EXPONENT@y)*\pgfplots@y@veclength)}
        \pgfkeys{/pgf/fpu=false}
         },
    every node near coord/.style={
        /pgfplots/calculate offset,
         yshift=-\testmacro,
      },
    name node/.style={
    every node near coord/.append style={
                  name=#1-\coordindex
                  }},
    % #1: index in the group(0,1,2,...)
    % #2: number of plots of that group
    bar group size/.style 2 args={
        /pgf/bar shift={%
                % total width = n*w + (n-1)*skip
                % -> subtract half for centering
                -0.5*(#2*\pgfplotbarwidth + (#2-1)*\pgfkeysvalueof{/pgfplots/bar group skip})  +
                % the '0.5*w' is for centering
                (.5+#1)*\pgfplotbarwidth + #1*\pgfkeysvalueof{/pgfplots/bar group skip}},%
    },
    bar group skip/.initial=0pt,
}


\makeatother
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        ytick={0,25,50,...,100},
        width=0.95\textwidth,
        height = 4.5cm,
        ymin=0,
        ymax=105,
        bar width=1.4mm,
        ymajorgrids=true,
        major grid style={dotted,black},
        ylabel={Accuracy (\%)},
        y label style={at={(axis description cs:-0.04,.5)}},
        symbolic x coords={sum$_{1024}$, add$_{100}$, visudo$_9$, sudoku, hwf, leaf, scene},
        % xtick=data,
        xtick={sum$_{1024}$, add$_{100}$, visudo$_9$, sudoku, hwf, leaf, scene}, % Explicitly set x-ticks
        x tick label style={yshift=1.3mm, rotate=-15,},
        enlarge x limits=0.08,
        % ---------------------------------------------------------------------
        % (adapted solution from <https://tex.stackexchange.com/a/141006/95441>)
        % we want to provide *absolute* `at' values ...
        node near coords style={
            anchor=east,
            rotate=-90,
            font=\tiny,
            % color=black,
            % text opacity=0,
        },
        % ---------------------------------------------------------------------
        table/x=n,
        legend columns=6,
        legend style={
          draw=none,
          column sep=1ex,
          font=\scriptsize,
        },
        legend style={at={(5.8cm,1)},anchor=south},
    ]

\legend{
    CTSketch, 
    Scallop,
    DeepSoftLog,
    IndeCateR, 
    ISED,
    A-NeSI, 
}

% CTSketch
\addplot+[mydeepgreen, fill=mygreen, text=mydeepblue!50!black,  bar group size={0}{6},
    error bars/.cd, 
        y dir=both, 
        y explicit]
coordinates{
  (sum$_{1024}$, 2.73) +- (0.81, 0.81)
  (add$_{100}$, 23.5) +- (4.9, 4.9)
  (visudo$_9$, 92.5) +- (1.81, 1.81)
  (sudoku, 81.46) +- (0.53, 0.53)
  (hwf, 95.22) +- (0.61, 0.61)
  (leaf, 74.55) +- (5.42, 5.42)
  (scene, 69.78) +- (1.52, 1.52)
};

% Scallop
\addplot+[mydeepred, fill=myred, text=mydeepblue!50!black,  bar group size={1}{6},
    error bars/.cd, 
        y dir=both, 
        y explicit]
coordinates{
  (sum$_{1024}$, 0.0)
  (add$_{100}$, 0.0)
  (visudo$_9$, 0.0)
  (sudoku, 0.0)
  (hwf, 96.65) +- (0.13, 0.13)
  (leaf, 0.0)
  (scene, 0.0)
};

% DeepSoftLog
\addplot+[mydeeporange, fill=myorange, text=mydeepblue!50!black,  bar group size={2}{6},
    error bars/.cd, 
        y dir=both, 
        y explicit]
coordinates{
  (sum$_{1024}$, 0.0)
  (add$_{100}$, 25.6) +- (3.4, 3.4)
  (visudo$_9$, 0.0)
  (sudoku, 0.0)
  (hwf, 0.0)
  (leaf, 0.0)
  (scene, 0.0)
};

% IndeCateR
\addplot+[mydeepblue, fill=myblue, text=mydeepblue!50!black,  bar group size={3}{6},
    error bars/.cd, 
        y dir=both, 
        y explicit]
coordinates{
  (sum$_{1024}$, 0.6) +- (0.23, 0.23)
  (add$_{100}$, 6.4) +- (6.6, 6.6)
  (visudo$_9$, 81.92) +- (2.11, 2.11)
  (sudoku, 66.50) +- (1.37, 1.37)
  (hwf, 95.08) +- (0.41, 0.41)
  (leaf, 69.16) +- (2.35, 2.35)
  (scene, 12.72) +- (2.51, 2.51)
};

% ISED
\addplot+[mydeeppurple, fill=mypurple, text=mydeepblue!50!black,  bar group size={4}{6},
    error bars/.cd, 
        y dir=both, 
        y explicit]
coordinates{
  (sum$_{1024}$, 0.0)
  (add$_{100}$, 0.0)
  (visudo$_9$, 50.0)
  (sudoku, 80.32) +- (0.53, 0.53)
  (hwf, 97.34) +- (0.26, 0.26)
  (leaf, 79.95) +- (5.71, 5.71)
  (scene, 68.59) +- (1.95, 1.95)
};

% A-NeSI
\addplot+[mydeepyellow, fill=myyellow, text=mydeepblue!50!black,  bar group size={5}{6},
    error bars/.cd, 
        y dir=both, 
        y explicit]
coordinates{
  (sum$_{1024}$, 1.21) +- (1.28, 1.28)
  (add$_{100}$, 0.0)
  (visudo$_9$, 92.11) +- (1.71, 1.71)
  (sudoku, 26.36) +- (12.68, 12.68)
  (hwf, 3.13) +- (0.41, 0.41)
  (leaf, 72.40) +- (12.24, 12.24)
  (scene, 61.46) +- (14.18, 14.18)
};

% Scallop error
\addplot[only marks,mark=x,mydeepred,mark size=2.0pt,semithick]%
    table[x=x,y=y] {
    x y
    [normalized]-0.12 5
    [normalized]0.877 5
    [normalized]1.88 5
    [normalized]2.88 5
    [normalized]4.88 5
    [normalized]5.88 5
    };

% DSL error
\addplot[only marks,mark=x,mydeeporange,mark size=2.0pt,semithick]%
    table[x=x,y=y] {
    x y
    [normalized]-0.04 5
    [normalized]1.954 5
    [normalized]2.956 5
    [normalized]3.959 5
    [normalized]4.956 5
    [normalized]5.957 5
    };

% ISED error
\addplot[only marks,mark=x,mydeeppurple,mark size=2.0pt,semithick]%
    table[x=x,y=y] {
    x y
    [normalized]1.12 5
    [normalized]0.12 5
    };

% A-NeSI error
\addplot[only marks,mark=x,mydeepyellow,mark size=2.0pt,semithick]%
    table[x=x,y=y] {
    x y
    [normalized]1.20 5
    };

    \end{axis}
\end{tikzpicture}
\caption{Test accuracy results for sum$_{1024}$, add$_{100}$, visudo$_9$, sudoku, HWF, leaf, and scene tasks. ``X'' indicates that there was a timeout, there was an error/overflow, or the given task was not able to be programmed in the framework. Error bars show standard deviations.}
\label{figure:acc-summary-barchart}
\vspace{-0.15in}
\end{figure*}

==> figures/add100.tex <==
\begin{minipage}[H]{0.9\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Time (seconds)},
            ylabel={Accuracy},
            legend style={at={(0.5,1.24)},anchor=north,legend columns=-1},
            grid=major,
            width=8cm,
            height=4.5cm,
            xmin=0,
            xmax=161,
            ymin=0
        ]

        \addplot[color=mydeepgreen, mark=*, mark size=1.0pt]
        coordinates {
(1.197816014,0)
(2.113322425,0)
(3.019399619,0)
(3.915905285,0)
(4.837882233,0)
(5.761567163,0)
(6.659634352,0)
(7.589444542,0)
(8.518007469,0)
(9.426556349,0)
(10.34733551,0)
(11.2597331,0)
(12.16996729,0)
(13.07854719,0)
(13.98435133,0)
(14.91639035,0)
(15.81958854,0)
(16.74547877,0)
(17.66975036,0)
(18.5932147,0)
(19.50645821,0)
(20.41288338,0)
(21.34011965,0)
(22.23351524,0.006)
(23.15217078,0.008)
(24.06763911,0.014)
(24.98323395,0.008)
(25.89681368,0.018)
(26.83640614,0.022)
(27.74568589,0.024)
(28.64343243,0.024)
(29.56126783,0.022)
(30.48157158,0.03)
(31.40508528,0.026)
(32.31174059,0.03)
(33.23729331,0.044)
(34.17926002,0.038)
(35.10362012,0.048)
(36.02818258,0.062)
(36.93903079,0.054)
(37.85578804,0.066)
(38.76410077,0.072)
(39.66062527,0.076)
(40.55899906,0.084)
(41.47681663,0.078)
(42.3868674,0.076)
(43.30015957,0.086)
(44.21250749,0.102)
(45.15195131,0.102)
(46.07478292,0.098)
(46.9911828,0.092)
(47.92995403,0.096)
(48.84037347,0.106)
(49.75490396,0.098)
(50.68703637,0.104)
(51.59664662,0.09)
(52.52489276,0.1)
(53.43621485,0.11)
(54.36068919,0.12)
(55.28294277,0.116)
(56.18980002,0.128)
(57.09266698,0.138)
(58.00417414,0.114)
(58.91048441,0.122)
(59.82448554,0.126)
(60.787691,0.118)
(61.7002672,0.122)
(62.61290462,0.14)
(63.54059422,0.132)
(64.42109051,0.158)
(65.31782434,0.152)
(66.24981396,0.158)
(67.20201638,0.138)
(68.10231929,0.14)
(69.01945088,0.144)
(69.9437587,0.144)
(70.88022163,0.146)
(71.77804952,0.16)
(72.68260064,0.166)
(73.60664458,0.17)
(74.5061878,0.172)
(75.41020701,0.156)
(76.33185036,0.186)
(77.21930277,0.184)
(78.14349346,0.182)
(79.06422272,0.194)
(80.00900707,0.172)
(80.90510445,0.2)
(81.8197737,0.178)
(82.73596561,0.186)
(83.65896747,0.204)
(84.56509264,0.182)
(85.48802776,0.2)
(86.42790411,0.188)
(87.32829156,0.194)
(88.23600974,0.19)
(89.15336499,0.198)
(90.07200398,0.206)
(90.9744231,0.206)
(91.88114038,0.196)
(92.79945562,0.196)
(93.73868186,0.198)
(94.66983151,0.214)
(95.57850726,0.202)
(96.48980558,0.218)
(97.39871557,0.226)
(98.3096236,0.21)
(99.22420912,0.21)
(100.1459636,0.2)
(101.0454528,0.214)
(101.9810642,0.212)
(102.8768964,0.218)
(103.7931812,0.22)
(104.71218,0.212)
(105.6656201,0.232)
(106.6200194,0.218)
(107.5250012,0.224)
(108.4524015,0.22)
(109.3802439,0.224)
(110.3145349,0.238)
(111.2357539,0.216)
(112.1335034,0.224)
(113.0617092,0.224)
(113.9635224,0.224)
(114.8459177,0.228)
(115.7443088,0.238)
(116.6713414,0.224)
(117.6033653,0.222)
(118.5230026,0.226)
(119.4587541,0.242)
(120.4093651,0.228)
(121.3263519,0.244)
(122.2215605,0.228)
(123.1427636,0.236)
(124.0716363,0.232)
(124.979392,0.228)
(125.9156083,0.222)
(126.8194606,0.236)
(127.7185764,0.222)
(128.6151444,0.224)
(129.543314,0.226)
(130.4519057,0.222)
(131.3688954,0.236)
(132.2947847,0.232)
(133.1990475,0.234)
(134.1385044,0.234)
(135.0467156,0.236)
(135.950174,0.232)
(136.8912265,0.24)
(137.8012152,0.238)
(138.726456,0.232)
(139.6200906,0.246)
(140.5207602,0.22)
(141.4482902,0.234)
(142.355798,0.224)
(143.2618543,0.234)
(144.20754,0.224)
(145.1506887,0.222)
(146.0624655,0.23)
(146.9724286,0.248)
(147.8856536,0.228)
(148.8016616,0.232)
(149.7163576,0.234)
(150.6510144,0.234)
(151.5911943,0.224)
(152.4983202,0.24)
(153.4149622,0.22)
(154.3039271,0.23)
(155.2245776,0.224)
(156.1444546,0.222)
(157.0578885,0.254)
(157.9852465,0.26)
(158.9318049,0.234)
(159.8223584,0.234)
(160.7228948,0.222)
        };
        \addlegendentry{CTSketch}

        \addplot[color=mydeepblue, mark=*, mark size=0.7pt]
        coordinates {
        (3.480659056, 0)
        (6.973710132, 0)
        (10.45647578, 0)
        (13.97857382, 0)
        (17.53612437, 0)
        (20.9257628, 0)
        (24.17488678, 0)
        (27.46208432, 0)
        (30.8058409, 0)
        (34.10831361, 0)
        (37.47783594, 0)
        (41.02142854, 0)
        (44.23285375, 0)
        (47.68874757, 0)
        (51.20344346, 0)
        (54.60976381, 0)
        (58.03676033, 0.0015625)
        (61.63050888, 0.003125)
        (65.29509506, 0.003125)
        (68.71650608, 0.0015625)
        (72.23374896, 0.0015625)
        (75.77642632, 0.00625)
        (79.31897645, 0.021875)
        (83.01205103, 0.0078125)
        (86.55027986, 0.0296875)
        (89.87399287, 0.034375)
        (93.22370777, 0.0421875)
        (96.55583503, 0.0390625)
        (100.1050484, 0.021875)
        (103.6423841, 0.028125)
        (107.2081596, 0.03125)
        (110.7683673, 0.0234375)
        (114.2371382, 0.0265625)
        (117.7609817, 0.0234375)
        (121.1936194, 0.046875)
        (124.7429021, 0.03125)
        (128.1925658, 0.06875)
        (131.5992786, 0.05)
        (134.8486382, 0.05)
        (138.4366158, 0.034375)
        (142.2187321, 0.046875)
        (146.0326837, 0.059375)
        (149.5860233, 0.0296875)
        (153.2514983, 0.0390625)
        (156.845329, 0.0359375)
        (160.1498172, 0.0640625)
        };
        \addlegendentry{IndeCateR}
        
        \end{axis}
    \end{tikzpicture}
        \caption{Accuracy vs. Time for add$_{100}$ for IndeCateR and CTSketch.}
    \label{fig:add100}
    \vspace{5mm}
\end{minipage}

==> figures/add15.tex <==
\begin{minipage}[t]{0.43\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[ xlabel={Time (seconds)}, ylabel={Accuracy}, legend style={at={(0.45,1.2)},anchor=north,legend columns=-1}, grid=major, width=6.5cm, height=4.5cm, xmin=0, ymin=0 ]
        \addplot[color=mydeepgreen, mark=*, mark size=1.0pt]
        coordinates {
        (1.923500609,0)
(3.644472861,0.0105105105)
(5.348258638,0.1013513517)
(7.034237552,0.2214714718)
(8.754244089,0.2957957935)
(10.43917518,0.3521020985)
(12.18128088,0.4166666698)
(13.84154541,0.4737237263)
(15.49883192,0.5075075054)
(17.21787219,0.5480480385)
(18.88247097,0.5412912846)
(20.54678419,0.5765765762)
(22.24966328,0.5758258152)
(23.94737124,0.5765765762)
(25.66509581,0.6298798752)
(27.35351944,0.6246246338)
(29.01742489,0.6411411381)
(30.65049677,0.6306306362)
(32.29629073,0.653153162)
(33.92673709,0.6681681633)
(35.60837049,0.6546546555)
(37.24495473,0.6651651764)
(38.92776642,0.6621621418)
(40.5984118,0.6779279327)
(42.28278575,0.6891891861)
(43.99803312,0.6779279137)
(45.65643592,0.6801801682)
(47.34048655,0.6854354477)
(49.0337986,0.7042041969)
(50.797961,0.6891892052)
(52.52094941,0.6944444275)
(54.30713003,0.7109609604)
(56.03545399,0.692192173)
(57.76268516,0.6876876736)
(59.50395954,0.7004504395)
(61.26103842,0.6936937141)
(63.06197772,0.7109609795)
(64.80647559,0.7177177429)
(66.5600302,0.7117117119)
(68.29174349,0.7199699783)
(70.0563483,0.7027026939)
(71.83010221,0.710210228)
(73.56938574,0.710210228)
(75.29008334,0.7079579735)
(77.03694384,0.7102102089)
(78.81130788,0.7124624634)
(80.60507088,0.7214714813)
(82.3068639,0.7259759903)
(84.03444955,0.7282282257)
(85.76554925,0.7207207298)
(87.50223198,0.7207207108)
(89.20275271,0.7064564514)
(90.9287466,0.7282282257)
(92.6480639,0.7177177048)
(94.38414662,0.7139639664)
(96.12294252,0.7117116928)
(97.83949444,0.7184684753)
(99.5949337,0.7199699783)
(101.2981051,0.7094594574)
(102.990986,0.7207207298)
(104.7235503,0.7214714622)
(106.5041173,0.7034534264)
(108.2200114,0.705705719)
(109.9359952,0.7282282257)
(111.6705183,0.7192192459)
(113.410771,0.7019519615)
(115.1624149,0.7252252197)
(116.9043164,0.7229729652)
(118.6043906,0.7177177429)
(120.3764023,0.711711731)
(122.0706328,0.7147147369)
(123.7826207,0.7184684753)
(125.5485332,0.7184684753)
(127.2761724,0.7199699783)
(129.0630741,0.7177177238)
(130.840208,0.7252252388)
(132.5809839,0.7177177429)
(134.3016709,0.7162162209)
(135.9948834,0.7244744873)
(137.7076144,0.7207207298)
(139.4741228,0.7214714813)
(141.2039693,0.7139639854)
(142.9217314,0.7162162209)
(144.6527906,0.7289789772)
(146.4010145,0.7252252388)
(148.1525278,0.7139639664)
(149.8752117,0.7154654694)
(151.6265732,0.7094594765)
(153.3490365,0.7064564705)
(155.0845705,0.7274774742)
(156.8022087,0.7139639664)
(158.5944416,0.7162162399)
(160.3352927,0.7087087059)
(162.084382,0.70120121)
(163.8099996,0.7357357216)
(165.5619859,0.7267267227)
(167.3144407,0.7237237167)
(169.169645,0.6809309387)
(171.0364213,0.6914414406)
(172.8556027,0.7222222328)
(174.6283358,0.7289789963)
(176.3952686,0.7274774933)
(178.14673,0.7319819641)
(179.9072055,0.7312312317)
(181.641301,0.7402402306)
(183.4078468,0.7147147179)
(185.1876887,0.7319820023)
(187.0170684,0.7327327156)
(188.7688928,0.7147147179)
(190.5034262,0.7012012005)
(192.2278173,0.7304804802)
(193.9660015,0.7147146988)
(195.7553744,0.7252252388)
(197.4811896,0.7207207108)
(199.2485637,0.7252252197)
(201.0188496,0.7094594383)
(202.7745524,0.7109609413)
(204.5297778,0.7049549294)
(206.3070196,0.7147147179)
(208.0416202,0.7304804802)
(209.8255887,0.7297297287)
(211.5732636,0.7229729652)
(213.3600135,0.7312312317)
(215.0920943,0.7289789581)
(216.766268,0.7319819641)
(218.4249966,0.7364864731)
(220.0544457,0.7387387466)
(221.7008743,0.7304804802)
(223.4576515,0.7417417336)
(225.2132402,0.7304804802)
(226.9461312,0.6989489651)
(228.7029544,0.7207207108)
(230.4415926,0.7387387276)
(232.1707675,0.7282282448)
(233.9397885,0.7372372246)
(235.6829378,0.7394894791)
(237.419062,0.7409909821)
(239.1911428,0.7357357407)
(240.9098204,0.7492492485)
(242.6457309,0.7342342186)
(244.3984851,0.7342342186)
(246.1868809,0.7312312126)
(247.9509843,0.7417417336)
(249.7568862,0.7282282257)
(251.5235893,0.702702713)
(253.2671852,0.7042041969)
(254.9567971,0.7244744873)
(256.6787425,0.7124624634)
(258.4237926,0.7259759903)
(260.1744688,0.7027026939)
(261.970248,0.7342342377)
(263.7286787,0.7282282448)
(265.4865204,0.7274774742)
(267.3186484,0.7432432365)
(269.1871927,0.7447447205)
(271.0387796,0.7297297287)
(272.763157,0.7304804802)
(274.4812977,0.7319819641)
(276.2129512,0.7372372246)
(277.9737719,0.7462462234)
(279.7990904,0.743993988)
(281.54647,0.7469969749)
(283.2944546,0.7522522354)
(285.0259422,0.7312312317)
(286.7971385,0.7409909821)
(288.5550974,0.7087086868)
(290.3133506,0.7169669724)
(292.0254431,0.7237237358)
(293.7589099,0.7409909821)
(295.5681191,0.736486454)
(297.3382474,0.7267267227)
(299.1149055,0.7364864731)
(300.8859127,0.7207207298)
(302.6716173,0.7192192268)
(304.4512347,0.6929429531)
(306.1906837,0.7004504395)
(307.9095703,0.7117117119)
(309.5702717,0.7154654694)
(311.2344345,0.7252252197)
(312.9320621,0.7274774742)
(314.5908936,0.7364864731)
(316.2753117,0.7462462234)
(317.9726822,0.7417417336)
(319.6870299,0.7432432365)
(321.3712503,0.7447447205)
(323.0487925,0.7462462425)
(324.7480913,0.7522522354)
(326.4093301,0.7409909821)
(328.0744406,0.7462462425)
(329.7255036,0.7462462425)
(331.3855166,0.742492485)
(333.0397984,0.7492492294)
(334.7411141,0.7469969749)
(336.4019514,0.7447447395)
(338.101496,0.7349849892)
(339.7767684,0.7432432365)
(341.4384785,0.7409910011)
(343.0965605,0.7379879951)
(344.7535869,0.7312312126)
(346.3934936,0.7274774742)
(348.0503873,0.7342342186)
(349.7619932,0.7184684563)
(351.4707755,0.6876876831)
(353.1589977,0.7334835052)
(354.8541687,0.7282282257)
(356.5403586,0.7477477455)
(358.226204,0.7432432365)
(359.8863286,0.742492485)
(361.5715079,0.7515014839)
(363.2236297,0.751501503)
(364.9017873,0.7387387276)
(366.5826677,0.7469969749)
(368.2797611,0.7357357407)
(369.9668246,0.7522522354)
(371.6415987,0.7282282257)
(373.3307425,0.7274774551)
(375.031183,0.7094594574)
(376.7051121,0.7334834862)
(378.3702461,0.742492466)
(380.0264376,0.7289789581)
(381.7283199,0.7394894981)
(383.3607635,0.7447447586)
(384.9788433,0.7560059929)
(386.5969822,0.7552552414)
(388.2276305,0.7537537575)
(389.8674866,0.7417417336)
(391.4959203,0.7409909821)
(393.1849291,0.7417417336)
(394.8106851,0.7402402306)
(396.4198782,0.7379879761)
(398.0405968,0.754504509)
(399.6547746,0.7515014839)
(401.3425054,0.7575074959)
(403.0500735,0.7477477455)
(404.660895,0.7582582474)
(406.2779191,0.7552552605)
(407.8982267,0.7507507515)
(409.5020306,0.745495491)
(411.0705063,0.7635135078)
(412.7171489,0.743993988)
(414.3097738,0.7522522354)
(415.8967071,0.7515014839)
(417.5087966,0.7372372437)
(419.1137635,0.7477477264)
(420.7013464,0.75)
(422.3114778,0.7349849701)
(423.9410328,0.75)
(425.5541572,0.748498497)
(427.1577502,0.7575074959)
(428.7616377,0.743993988)
(430.392769,0.7477477264)
(432.0294971,0.7447447395)
(433.6438551,0.7575074959)
(435.2633967,0.7515014839)
(436.8671178,0.7627627563)
(438.4724033,0.7515014839)
(440.0772691,0.7477477455)
(441.6990278,0.7349849701)
(443.3296699,0.7507507515)
(444.9433277,0.7222222137)
(446.5763573,0.7357357407)
(448.2368441,0.7334834862)
(449.805588,0.7379879761)
(451.4324178,0.7387387276)
(453.0291041,0.7567567635)
(454.6553772,0.743993988)
(456.228672,0.7394894791)
(457.8433242,0.7590089989)
(459.4294802,0.7597597504)
(461.033982,0.7499999809)
(462.6566281,0.7545044899)
(464.2788696,0.7469969749)
(465.9252967,0.7642642593)
(467.5784231,0.7447447395)
(469.2129412,0.7312312126)
(470.7941381,0.7447447395)
(472.4055934,0.7409909821)
(474.0205175,0.751501503)
(475.6587401,0.7582582474)
(477.2777724,0.748498497)
(478.9185106,0.7244744682)
(480.5635543,0.7522522545)
(482.1554625,0.7620120049)
(483.7623648,0.7522522354)
(485.3677962,0.7402402306)
(487.0481894,0.7552552605)
(488.7914036,0.7605105209)
(490.4261987,0.7537537575)
(492.0568045,0.7732732773)
(493.7418537,0.7665165138)
(495.37517,0.7702702713)
(497.0602726,0.7552552414)
(498.7127551,0.7672672653)
(500.2888946,0.7672672653)
(501.916941,0.7695195198)
(503.5161383,0.7552552414)
(505.1182527,0.7732732773)
(506.7504422,0.7620120049)
(508.3985738,0.7650150108)
(510.0447098,0.7537537384)
        };
        \addlegendentry{CTSketch}
        
        % ICR
        \addplot[color=mydeepblue, mark=*, mark size=1.0pt]
        coordinates {
(23.48336905,0)
(46.79644668,0.01801801845)
(69.96832281,0.2762762792)
(93.30333275,0.4977477714)
(116.7368166,0.5690690875)
(139.5559005,0.6193693876)
(162.2016846,0.6351351589)
(185.2796836,0.6509009153)
(208.2224215,0.6614114344)
(231.1510514,0.6906906962)
(253.8479643,0.6936936975)
(276.8154636,0.7087087184)
(299.9011392,0.7012012303)
(322.4812037,0.7072072178)
(345.0024547,0.6981982291)
(368.2041519,0.7192192376)
(391.0302573,0.710210219)
(414.2851011,0.6899399608)
(436.9038808,0.7057057172)
(460.0283977,0.7072072178)
(482.9255309,0.6891891956)
(505.5325221,0.7049549669)
};
        \addlegendentry{IndeCateR}

        \addplot[color=mydeepyellow, mark=*, mark size=1.0pt]
        coordinates {

(51.69104242,0)
(102.0961384,0)
(153.2101902,0.07142857143)
(204.1784076,0.3910256414)
(255.1508923,0.5161401104)
(306.2274549,0.5662316855)
(357.3304232,0.5848901104)
(409.4037422,0.6144230775)
(460.5047191,0.6407509164)
(513.2058946,0.6557921255)
        };
        \addlegendentry{A-NeSI}
        \end{axis}
    \end{tikzpicture}
        \caption{Accuracy vs. Time for add$_{15}$ for 
    IndeCateR, A-NeSI, and CTSketch.}
    \label{fig:add15}
\end{minipage}

==> figures/rank.tex <==
\begin{minipage}[t]{0.43\textwidth}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Time (seconds)},
            ylabel={Accuracy},
            legend style={at={(0.5,1.2)},anchor=north,legend columns=-1},
            grid=major,
            width=6.5cm,
            height=4.5cm,
            xmin=0,
            ymin=0,
            ymax=1,
            xmax=5500
        ]

        % Rank-2
        \addplot[color=cyan, mark=*, mark size=1pt] 
        coordinates {
(27.90195251, 0.012300001)
(292.453424, 0.039800002)
(550.7202181, 0.074100003)
(823.915475, 0.129300007)
(1109.691801, 0.178700006)
(1409.648677, 0.216400009)
(1700.413113, 0.247600016)
(1971.017039, 0.265700006)
(2242.064814, 0.281100014)
(2512.565607, 0.297900012)
(2782.062298, 0.304300013)
(3058.924339, 0.315300015)
(3333.588743, 0.319500011)
(3615.893648, 0.327300012)
(3889.448373, 0.332800013)
(4160.458705, 0.334800017)
(4461.199479, 0.334800017)
(4708.510993, 0.334800017)
(4990.483579, 0.336300015)
(5267.000159, 0.337200016)
        };
        \addlegendentry{$2$}
        
        % A-NeSI data
        \addplot[color=orange, mark=*, mark size=1pt]
        coordinates {
(28.21758652, 0.0185)
(298.2530112, 0.059000004)
(559.9155576, 0.145500004)
(840.9009244, 0.190500006)
(1132.588503, 0.237000018)
(1430.463659, 0.276500016)
(1727.993864, 0.520500004)
(2011.454464, 0.594500005)
(2287.004485, 0.60650003)
(2560.327292, 0.630500019)
(2826.792901, 0.649000049)
(3095.330023, 0.649000049)
(3366.151238, 0.651000023)
(3638.635598, 0.651500046)
(3911.075754, 0.656500041)
(4189.032614, 0.656500041)
(4491.867531, 0.911500037)
(4734.9465, 0.926000059)
(5001.034189, 0.934000015)
(5282.936177, 0.938000023)
};
        \addlegendentry{$ 4$}

        \addplot[color=violet, mark=*, mark size=1pt]
        coordinates {
(29.71932445, 0.009800001)
(320.656239, 0.057500003)
(615.965429, 0.153400008)
(924.6300097, 0.349900025)
(1245.487463, 0.598200023)
(1573.511528, 0.734800029)
(1898.495876, 0.826900041)
(2210.039422, 0.850900042)
(2510.419292, 0.865700042)
(2809.351585, 0.871800053)
(3106.890887, 0.895900059)
(3402.891451, 0.941400039)
(3702.749402, 0.946100056)
(4014.586686, 0.948700035)
(4322.947788, 0.950800049)
        };
        \addlegendentry{$8$}

        \addplot[color=olive, mark=*, mark size=1pt]
        coordinates {
(58.2983246, 0.0114)
(643.646485, 0.0569)
(1229.59247, 0.14460001)
(1815.55715, 0.27610001)
(2401.4023, 0.42910002)
(2987.1929, 0.54090002)
(3573.21568, 0.60610003)
(4159.33116, 0.72740004)
(4745.42851, 0.79360003)
(5332.95381, 0.80610003)
        };
        \addlegendentry{Full}
        \end{axis}
    \end{tikzpicture}
%    \vspace{-0.4cm}
    \caption{Accuracy vs. Time for different ranks $\rho \in \{2, 4, 8, \text{full}\}$.}
    \label{fig:rank}
\end{minipage}
